Quantum algorithms for solving a drift-diffusion equation: analysing circuit depths

We compare the circuit depths for five different gate sets to implement a quantum algorithm solving a drift-diffusion equation in two spatial dimensions. Our algorithm uses diagonalisation by the quantum Fourier transform. The gate sets are: An unconstrained gate set, the TK1 gate set from Quantinuum, the native gate sets of IBM Heron and IonQ, and Fujitsu's space-time efficient analog rotation (STAR) gate set. Our analysis covers a set of illustrative scenarios using up to 22 qubits. We find that while scaling with spatial resolution aligns with theoretical predictions in one dimension, scaling with spatial dimension is less efficient than theorised due to overhead from block encoding. Finally, using the STAR gate set, we find that even minimal problem instances exceed the operational limits of current quantum hardware.

==> figures/1d_circuit_output.tex <==
% \begin{figure}
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = north west,
% legend pos=outer north east,
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=black},
tick align=outside,
tick pos=left,
% title={\ED{Comparison of solution methods, $n_x = 32$}},
x grid style={darkgray176},
xlabel={x},
xmajorgrids,
xmin=-22, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={p(x)},
ymajorgrids,
ymin=-0.0205474841201229, ymax=0.431497166522582,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-20 3.27663350075914e-106
-18.7096774193548 3.03565130891006e-94
-17.4193548387097 5.32114342023137e-83
-16.1290322580645 1.76476591376352e-72
-14.8387096774194 1.10738417120691e-62
-13.5483870967742 1.31473607142464e-53
-12.258064516129 2.95330232928923e-45
-10.9677419354839 1.25518083564828e-37
-9.67741935483871 1.00933132956714e-30
-8.38709677419355 1.5356430215252e-24
-7.09677419354839 4.42054534150651e-19
-5.80645161290323 2.4076341283397e-14
-4.51612903225806 2.48104244764297e-10
-3.2258064516129 4.8373438672255e-07
-1.93548387096774 0.000178446810222584
-0.64516129032258 0.0124548838026755
0.64516129032258 0.164474900923117
1.93548387096774 0.410949682402459
3.2258064516129 0.194270441527807
4.51612903225806 0.01737616243112
5.80645161290322 0.000294056017088748
7.09677419354839 9.41532543572158e-07
8.38709677419355 5.70387058682848e-10
9.67741935483871 6.53782141576549e-14
10.9677419354839 1.41783438910406e-18
12.258064516129 5.81764237549835e-24
13.5483870967742 4.5164540672957e-30
14.8387096774194 6.6340270399171e-37
16.1290322580645 1.84368167584679e-44
17.4193548387097 9.69446179892705e-53
18.7096774193548 9.64474012912171e-62
20 1.81545889197598e-71
};
\addlegendentry{Initial condition}
\addplot [semithick, darkorange25512714]
table {%
-20 0
-18.7096774193548 0
-17.4193548387097 0
-16.1290322580645 0.00534560995293115
-14.8387096774194 0.00534560995293115
-13.5483870967742 0
-12.258064516129 0
-10.9677419354839 0
-9.67741935483871 0.00534560995293115
-8.38709677419355 0
-7.09677419354839 0.00925886803592263
-5.80645161290323 0.0130940167486245
-4.51612903225806 0.0410604091597212
-3.2258064516129 0.0781995319329955
-1.93548387096774 0.130502970380947
-0.64516129032258 0.164762764241296
0.64516129032258 0.15685517175727
1.93548387096774 0.109812933275029
3.2258064516129 0.0489933244900326
4.51612903225806 0.0185177360718453
5.80645161290322 0
7.09677419354839 0
8.38709677419355 0.00534560995293115
9.67741935483871 0
10.9677419354839 0.00755983409459183
12.258064516129 0
13.5483870967742 0
14.8387096774194 0
16.1290322580645 0
17.4193548387097 0
18.7096774193548 0
20 0
};
\addlegendentry{Quantum solution}
\addplot [semithick, forestgreen4416044]
table {%
-20 8.21180034170394e-10
-18.7096774193548 5.91670153145471e-09
-17.4193548387097 3.96417176675698e-08
-16.1290322580645 2.46068779953239e-07
-14.8387096774194 1.40921857238137e-06
-13.5483870967742 7.41052696238697e-06
-12.258064516129 3.55869504907565e-05
-10.9677419354839 0.000155076939422081
-9.67741935483871 0.000608686143068881
-8.38709677419355 0.00213311907659649
-7.09677419354839 0.00660459549557833
-5.80645161290323 0.0178379954911223
-4.51612903225806 0.0413703732732972
-3.2258064516129 0.0807855519732288
-1.93548387096774 0.129544833470647
-0.64516129032258 0.165196478018054
0.64516129032258 0.160801599776597
1.93548387096774 0.113777078863085
3.2258064516129 0.0560149032575911
4.51612903225806 0.0192287198003419
5.80645161290322 0.00481335544992947
7.09677419354839 0.00092231801373991
8.38709677419355 0.000140859394727347
9.67741935483871 1.76968765790844e-05
10.9677419354839 1.87459448899592e-06
12.258064516129 1.70701682733552e-07
13.5483870967742 1.35712942924123e-08
14.8387096774194 9.53972469281541e-10
16.1290322580645 6.00626909667706e-11
17.4193548387097 4.8542055819797e-12
18.7096774193548 1.30560441006932e-11
20 1.0633641716387e-10
};
\addlegendentry{Classical solution}
\addplot [semithick, crimson2143940]
table {%
-20 7.51827958765845e-16
-18.7096774193548 4.9732945982729e-14
-17.4193548387097 2.47610002491577e-12
-16.1290322580645 9.27877124735372e-11
-14.8387096774194 2.61704407232254e-09
-13.5483870967742 5.55558619022206e-08
-12.258064516129 8.87660772206031e-07
-10.9677419354839 1.06748664601366e-05
-9.67741935483871 9.66220302312856e-05
-8.38709677419355 0.000658245882889924
-7.09677419354839 0.0033751915805474
-5.80645161290323 0.0130258775569737
-4.51612903225806 0.0378367511651933
-3.2258064516129 0.0827216085909816
-1.93548387096774 0.136120140324867
-0.64516129032258 0.168587002955284
0.64516129032258 0.157153506939178
1.93548387096774 0.110261107050263
3.2258064516129 0.0582262613185032
4.51612903225806 0.023142685131429
5.80645161290322 0.00692319992070054
7.09677419354839 0.00155882830856319
8.38709677419355 0.000264172727448282
9.67741935483871 3.3695814680549e-05
10.9677419354839 3.2349101810696e-06
12.258064516129 2.33747393835364e-07
13.5483870967742 1.27124603953274e-08
14.8387096774194 5.20368181536729e-10
16.1290322580645 1.6032089865159e-11
17.4193548387097 3.71764424915846e-13
18.7096774193548 6.48849245066468e-15
20 8.52350192417156e-17
};
\addlegendentry{Analytical solution}
\end{axis}

\end{tikzpicture}
% \caption{The output of the quantum and classical circuit for $n_x = 32$ which uses 12 qubits.}
% \label{fig: circuit_output_1d}
% \end{figure}

==> figures/1d_result_nx64.tex <==
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend pos = north west,
tick align=outside,
tick pos=left,
% title={\ED{Comparison of solution methods, $n_x = 64$}},
x grid style={darkgray176},
xlabel={x},
xmajorgrids,
xmin=-22, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={p(x)},
ymajorgrids,
ymin=-0.0197695222436443, ymax=0.415159967116529,
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
-20 3.22466697429868e-106
-19.3650793650794 3.07102378080847e-100
-18.7301587301587 1.95437036263649e-94
-18.0952380952381 8.31105077627988e-89
-17.4603174603175 2.36173073867009e-83
-16.8253968253968 4.48466706819356e-78
-16.1904761904762 5.69056530710448e-73
-15.5555555555556 4.82509640672526e-68
-14.9206349206349 2.73389579661915e-63
-14.2857142857143 1.03510235904878e-58
-13.6507936507937 2.61884634792125e-54
-13.015873015873 4.42753616564663e-50
-12.3809523809524 5.00195286849768e-46
-11.7460317460317 3.77609100184255e-42
-11.1111111111111 1.90489344682016e-38
-10.4761904761905 6.42131984215055e-35
-9.84126984126984 1.44644956758841e-31
-9.20634920634921 2.1772468379479e-28
-8.57142857142857 2.18996624004808e-25
-7.93650793650794 1.47194827951429e-22
-7.3015873015873 6.6110898491769e-20
-6.66666666666667 1.9841703143539e-17
-6.03174603174603 3.97933237177427e-15
-5.3968253968254 5.33294200664414e-13
-4.76190476190476 4.77583029297752e-11
-4.12698412698413 2.85796094582394e-09
-3.49206349206349 1.14284957907524e-07
-2.85714285714286 3.05384671620951e-06
-2.22222222222222 5.45294070372528e-05
-1.58730158730159 0.00065063840511478
-0.952380952380953 0.00518768972693332
-0.31746031746032 0.0276397220077997
0.317460317460316 0.0984053537971001
0.952380952380953 0.234114958012134
1.58730158730159 0.372190236806762
2.22222222222222 0.395390444872885
2.85714285714285 0.280680823400128
3.49206349206349 0.13314494815999
4.12698412698413 0.042204817129875
4.76190476190476 0.0089397367802732
5.3968253968254 0.00126535626442681
6.03174603174603 0.000119681296769941
6.66666666666666 7.5642370749258e-06
7.3015873015873 3.19469466433989e-07
7.93650793650794 9.01610498166686e-09
8.57142857142857 1.70033283808986e-10
9.20634920634921 2.14276381429003e-12
9.84126984126984 1.80443002063724e-14
10.4761904761905 1.01538598128737e-16
11.1111111111111 3.81810318605378e-19
11.7460317460317 9.59377520776211e-22
12.3809523809524 1.61085627883157e-24
13.015873015873 1.80737982084842e-27
13.6507936507937 1.3550878238734e-30
14.2857142857143 6.78907858407671e-34
14.9206349206349 2.27289622516158e-37
15.5555555555556 5.08479862345595e-41
16.1904761904762 7.60139476572171e-45
16.8253968253968 7.59343353469234e-49
17.4603174603175 5.06883883907654e-53
18.0952380952381 2.26101867577079e-57
18.7301587301587 6.7394614706916e-62
19.3650793650794 1.34236808735269e-66
20 1.78666620200137e-71
};
\addlegendentry{Initial condition}
\addplot [semithick, darkorange25512714]
table {%
-20 0
-19.3650793650794 0.00968237571019578
-18.7301587301587 0.00968237571019578
-18.0952380952381 0.0136929470453507
-17.4603174603175 0.00968237571019578
-16.8253968253968 0.00968237571019578
-16.1904761904762 0
-15.5555555555556 0
-14.9206349206349 0
-14.2857142857143 0
-13.6507936507937 0
-13.015873015873 0.00968237571019578
-12.3809523809524 0
-11.7460317460317 0.00968237571019578
-11.1111111111111 0
-10.4761904761905 0
-9.84126984126984 0
-9.20634920634921 0
-8.57142857142857 0.00968237571019578
-7.93650793650794 0.0136929470453507
-7.3015873015873 0.0136929470453507
-6.66666666666667 0.00968237571019578
-6.03174603174603 0
-5.3968253968254 0
-4.76190476190476 0.0216504502716906
-4.12698412698413 0.039921457760052
-3.49206349206349 0.0588955921742485
-2.85714285714286 0.0792536608577615
-2.22222222222222 0.111242027669076
-1.58730158730159 0.136929470453507
-0.952380952380953 0.157914768906019
-0.31746031746032 0.162882770814869
0.317460317460316 0.163457315000326
0.952380952380953 0.128451229239881
1.58730158730159 0.114153526076425
2.22222222222222 0.0810085671860529
2.85714285714285 0.0484118785509789
3.49206349206349 0.0237168799878975
4.12698412698413 0.0167703666680299
4.76190476190476 0
5.3968253968254 0
6.03174603174603 0.0136929470453507
6.66666666666666 0.0193647514203916
7.3015873015873 0.0216504502716906
7.93650793650794 0.0136929470453507
8.57142857142857 0
9.20634920634921 0
9.84126984126984 0
10.4761904761905 0
11.1111111111111 0
11.7460317460317 0
12.3809523809524 0
13.015873015873 0.00968237571019578
13.6507936507937 0
14.2857142857143 0
14.9206349206349 0
15.5555555555556 0
16.1904761904762 0
16.8253968253968 0.0136929470453507
17.4603174603175 0.0216504502716906
18.0952380952381 0.0136929470453507
18.7301587301587 0
19.3650793650794 0.00968237571019578
20 0
};
\addlegendentry{Quantum solution}
\addplot [semithick, forestgreen4416044]
table {%
-20 2.54461382770459e-13
-19.3650793650794 1.23595057805874e-12
-18.7301587301587 5.78046118279764e-12
-18.0952380952381 2.59682744058338e-11
-17.4603174603175 1.11986527689968e-10
-16.8253968253968 4.6331874621613e-10
-16.1904761904762 1.83794907071561e-09
-15.5555555555556 6.9865284633992e-09
-14.9206349206349 2.54321794197095e-08
-14.2857142857143 8.85938869939291e-08
-13.6507936507937 2.95127157172823e-07
-13.015873015873 9.39441698853078e-07
-12.3809523809524 2.85520955340567e-06
-11.7460317460317 8.27842387115643e-06
-11.1111111111111 2.28777974691564e-05
-10.4761904761905 6.02052033866212e-05
-9.84126984126984 0.000150724664787187
-9.20634920634921 0.000358610618245878
-8.57142857142857 0.000810008469524161
-7.93650793650794 0.00173501889044716
-7.3015873015873 0.00352022292439546
-6.66666666666667 0.00675731720815167
-6.03174603174603 0.012257141197276
-5.3968253968254 0.0209833894014144
-4.76190476190476 0.033859933291007
-4.12698412698413 0.0514361975133564
-3.49206349206349 0.073463783508184
-2.85714285714286 0.0985272068205196
-2.22222222222222 0.123933589536102
-1.58730158730159 0.146038241756191
-0.952380952380953 0.161033460076134
-0.31746031746032 0.165999716408816
0.317460317460316 0.159831606198762
0.952380952380953 0.143637244385854
1.58730158730159 0.120414039472516
2.22222222222222 0.0941300871801219
2.85714285714285 0.0686026676495165
3.49206349206349 0.0466145670621732
4.12698412698413 0.0295368414876834
4.76190476190476 0.0174600500148391
5.3968253968254 0.0096343235350603
6.03174603174603 0.00496611546922315
6.66666666666666 0.00239341956280237
7.3015873015873 0.00107960516831626
7.93650793650794 0.000456282387252189
8.57142857142857 0.000180898356104299
9.20634920634921 6.73595278999241e-05
9.84126984126984 2.35869515104221e-05
10.4761904761905 7.77685751380129e-06
11.1111111111111 2.41739373377086e-06
11.7460317460317 7.09329560226177e-07
12.3809523809524 1.96717802145049e-07
13.015873015873 5.16249370943099e-08
13.6507936507937 1.28353098496915e-08
14.2857142857143 3.02676261311503e-09
14.9206349206349 6.7772284832741e-10
15.5555555555556 1.44240010560584e-10
16.1904761904762 2.9209254806544e-11
16.8253968253968 5.63361683754854e-12
17.4603174603175 1.03604277942453e-12
18.0952380952381 1.82345459737378e-13
18.7301587301587 3.25451472368263e-14
19.3650793650794 1.46827088712683e-14
20 5.12368051354312e-14
};
\addlegendentry{Classical solution}
\addplot [semithick, crimson2143940]
table {%
-20 7.39894181642577e-16
-19.3650793650794 6.03122013559976e-15
-18.7301587301587 4.58946355396261e-14
-18.0952380952381 3.26016700358158e-13
-17.4603174603175 2.16191665291914e-12
-16.8253968253968 1.3383177042779e-11
-16.1904761904762 7.73393782882729e-11
-15.5555555555556 4.17218259512619e-10
-14.9206349206349 2.10110189540991e-09
-14.2857142857143 9.87761510159956e-09
-13.6507936507937 4.33489178913642e-08
-13.015873015873 1.77592900148827e-07
-12.3809523809524 6.79194429340414e-07
-11.7460317460317 2.42484402307918e-06
-11.1111111111111 8.08155025525215e-06
-10.4761904761905 2.51435574965831e-05
-9.84126984126984 7.30264096279621e-05
-9.20634920634921 0.000197995057850499
-8.57142857142857 0.000501129452695537
-7.93650793650794 0.00118404084263672
-7.3015873015873 0.00261158770647234
-6.66666666666667 0.0053772932944449
-6.03174603174603 0.0103357979593225
-5.3968253968254 0.0185457958470689
-4.76190476190476 0.0310647680512825
-4.12698412698413 0.0485749019709929
-3.49206349206349 0.0709050107916035
-2.85714285714286 0.0966191247850104
-2.22222222222222 0.122905253786405
-1.58730158730159 0.14594827749225
-0.952380952380953 0.161788882997079
-0.31746031746032 0.167424710463562
0.317460317460316 0.161737830590165
0.952380952380953 0.145856184202136
1.58730158730159 0.122788942408819
2.22222222222222 0.0964972300160704
2.85714285714285 0.0707932111543408
3.49206349206349 0.0484830077640329
4.12698412698413 0.0309962156616635
4.76190476190476 0.0184990305820184
5.3968253968254 0.0103064818752665
6.03174603174603 0.00536034934429123
6.66666666666666 0.00260253705695592
7.3015873015873 0.00117956513318446
7.93650793650794 0.000499077635097026
8.57142857142857 0.000197122168142597
9.20634920634921 7.26815203318968e-05
9.84126984126984 2.50169128781605e-05
10.4761904761905 8.03830732058431e-06
11.1111111111111 2.41110805082418e-06
11.7460317460317 6.75133902896806e-07
12.3809523809524 1.76475466459149e-07
13.015873015873 4.30625691598612e-08
13.6507936507937 9.80927052867696e-09
14.2857142857143 2.0859056690464e-09
14.9206349206349 4.14070026232448e-10
15.5555555555556 7.67315728257945e-11
16.1904761904762 1.32738096031308e-11
16.8253968253968 2.14357283423604e-12
17.4603174603175 3.23148453777349e-13
18.0952380952381 4.54765067222401e-14
18.7301587301587 5.97438614035625e-15
19.3650793650794 7.3269066380293e-16
20 8.3882082428355e-17
};
\addlegendentry{Analytical solution}
\end{axis}

\end{tikzpicture}


==> figures/2d_slices.tex <==
% This file was created with matplot2tikz v0.3.3.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=6 by 2, 
            x descriptions at=edge bottom,
            y descriptions at=edge right,
            horizontal sep=0.25cm,
            vertical sep=1.0cm,}, 
            height = 4cm,
            width= 4cm,
            xlabel={x},
            xmin=-44, xmax=44,
            xtick style={color=black},
            % ytick={0, 0.01, 0.02, 0.03},
            ytick={0, 1, 2, 3},
            y grid style={darkgray176},
            ylabel={p(x) $\cdot 10^{-2}$},
            ymin=0, ymax=3.5,
            ytick style={color=black}]
\nextgroupplot[
title={p(x) at y=-13.33},legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204}
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-24 2.50339508056641e-04
-18.6666660308838 1.87158584594727e-03
-13.3333330154419 0.0113010406494141
-8 0.0502824783325195
-2.66666674613953 0.145196914672852
2.66666674613953 0.193405151367188
8 0.0595927238464355
13.3333330154419 8.47578048706055e-03
18.6666660308838 7.86781311035156e-04
29.3333339691162 0
40 0
};
\addlegendentry{Classical}
\addplot [semithick, darkorange25512714]
table {%
-40 0
40 0
};
\addlegendentry{Quantum}
\nextgroupplot[
title={p(x) at y=-8.00},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-24 1.09672546386719e-03
-18.6666660308838 8.40425491333008e-03
-13.3333330154419 0.050663948059082
-8 0.00225353240966797
-2.66666674613953 0.650703907012939
2.66666674613953 0.866734981536865
8 0.26707649230957
13.3333330154419 0.0379562377929688
18.6666660308838 3.50475311279297e-03
24 2.38418579101562e-04
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-8 0
-2.66666674613953 0.196301937103271
2.66666674613953 0.325524806976318
8 0.0981450080871582
13.3333330154419 0.0981450080871582
18.6666660308838 0
40 0
};

\nextgroupplot[
title={p(x) at y=-2.67},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-29.3333339691162 3.45706939697266e-04
-24 3.19480895996094e-03
-18.6666660308838 0.0244379043579102
-13.3333330154419 0.147378444671631
-8 0.655567646026611
-2.66666674613953 1.89297199249268
2.66666674613953 2.52143144607544
8 0.776946544647217
13.3333330154419 0.110423564910889
18.6666660308838 0.0101923942565918
24 6.91413879394531e-04
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-34.6666679382324 0.13880729675293
-29.3333339691162 0
-13.3333330154419 0
-8 0.219464302062988
-2.66666674613953 0.779044628143311
2.66666674613953 1.60378217697144
8 0.956642627716064
13.3333330154419 0.170004367828369
18.6666660308838 0
29.3333339691162 0
34.6666679382324 0.0981450080871582
40 0.170004367828369
};

\nextgroupplot[
title={p(x) at y=2.67},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-29.3333339691162 4.64916229248047e-04
-24 4.29153442382812e-03
-18.6666660308838 0.032806396484375
-13.3333330154419 0.197863578796387
-8 0.880157947540283
-2.66666674613953 2.54144668579102
2.66666674613953 3.38521003723145
8 1.04310512542725
13.3333330154419 0.148260593414307
18.6666660308838 0.0136733055114746
24 9.29832458496094e-04
34.6666679382324 0
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-34.6666679382324 0.259685516357422
-29.3333339691162 0.0981450080871582
-24 0
-13.3333330154419 0
-8 0.00427830219268799
-2.66666674613953 1.62763595581055
2.66666674613953 3.16979885101318
8 1.60378217697144
13.3333330154419 0.29444694519043
18.6666660308838 0
29.3333339691162 0
34.6666679382324 0.13880729675293
40 0.325524806976318
};

\nextgroupplot[
title={p(x) at y=8.00},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-24 1.32322311401367e-03
-18.6666660308838 0.0100970268249512
-13.3333330154419 0.0609159469604492
-8 0.270986557006836
-2.66666674613953 0.782489776611328
2.66666674613953 1.04227066040039
8 0.32116174697876
13.3333330154419 0.0456452369689941
18.6666660308838 4.20808792114258e-03
24 2.86102294921875e-04
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-34.6666679382324 0.13880729675293
-29.3333339691162 0.0981450080871582
-24 0
-13.3333330154419 0
-8 0.259685516357422
-2.66666674613953 0.844311714172363
2.66666674613953 1.63942575454712
8 0.832831859588623
13.3333330154419 0.196301937103271
18.6666660308838 0
29.3333339691162 0
34.6666679382324 0.0981450080871582
40 0.240421295166016
};

\nextgroupplot[
title={p(x) at y=13.33},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-24 1.9073486328125e-04
-18.6666660308838 1.43051147460938e-03
-13.3333330154419 8.65459442138672e-03
-8 0.0385046005249023
-2.66666674613953 0.111186504364014
2.66666674613953 0.148105621337891
8 0.0456333160400391
13.3333330154419 6.4849853515625e-03
18.6666660308838 5.96046447753906e-04
34.6666679382324 0
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-8 0
-2.66666674613953 0.170004367828369
2.66666674613953 0.310373306274414
8 0.170004367828369
13.3333330154419 0
34.6666679382324 0
40 0.0981450080871582
};


%%%%%%%%%%%%%%%%



\nextgroupplot[
title={p(y) at x=-13.33},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-24 2.38418579101562e-04
-18.6666660308838 1.85966491699219e-03
-13.3333330154419 0.0113010406494141
-8 0.050663948059082
-2.66666674613953 0.147378444671631
2.66666674613953 0.197863578796387
8 0.0609159469604492
13.3333330154419 8.65459442138672e-03
18.6666660308838 7.98702239990234e-04
29.3333339691162 0
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
40 0
};


\nextgroupplot[
title={p(y) at x=-8.00},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-24 1.07288360595703e-03
-18.6666660308838 8.27312469482422e-03
-13.3333330154419 0.0502824783325195
-8 0.225353240966797
-2.66666674613953 0.655567646026611
2.66666674613953 0.880157947540283
8 0.270986557006836
13.3333330154419 0.0385046005249023
18.6666660308838 3.55243682861328e-03
24 2.38418579101562e-04
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-34.6666679382324 0.0981450080871582
-29.3333339691162 0
-8 0
-2.66666674613953 0.219464302062988
2.66666674613953 0.427830219268799
8 0.259685516357422
13.3333330154419 0
40 0
};

\nextgroupplot[
title={p(y) at x=-2.67},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-29.3333339691162 3.33786010742188e-04
-24 3.09944152832031e-03
-18.6666660308838 0.0239014625549316
-13.3333330154419 0.145196914672852
-8 0.650703907012939
-2.66666674613953 1.89297199249268
2.66666674613953 2.54144668579102
8 0.782489776611328
13.3333330154419 0.111186504364014
18.6666660308838 0.0102519989013672
24 7.03334808349609e-04
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-34.6666679382324 0.13880729675293
-29.3333339691162 0
-13.3333330154419 0
-8 0.196301937103271
-2.66666674613953 0.779044628143311
2.66666674613953 1.62763595581055
8 0.844311714172363
13.3333330154419 0.170004367828369
18.6666660308838 0
34.6666679382324 0
40 0.0981450080871582
};

\nextgroupplot[
title={p(y) at x=2.67},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-29.3333339691162 4.41074371337891e-04
-24 4.13656234741211e-03
-18.6666660308838 0.0318288803100586
-13.3333330154419 0.193405151367188
-8 0.866734981536865
-2.66666674613953 2.52143144607544
2.66666674613953 3.38521003723145
8 1.04227066040039
13.3333330154419 0.148105621337891
18.6666660308838 0.0136613845825195
24 9.29832458496094e-04
34.6666679382324 0
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-34.6666679382324 0.367248058319092
-29.3333339691162 0.0981450080871582
-24 0.0981450080871582
-18.6666660308838 0
-13.3333330154419 0
-8 0.325524806976318
-2.66666674613953 1.60378217697144
2.66666674613953 3.16979885101318
8 1.63942575454712
13.3333330154419 0.310373306274414
18.6666660308838 0
29.3333339691162 0
34.6666679382324 0.0981450080871582
40 0.277614593505859
};


\nextgroupplot[
title={p(y) at x=8.00},
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-24 1.27553939819336e-03
-18.6666660308838 9.8109245300293e-03
-13.3333330154419 0.0595927238464355
-8 0.26707649230957
-2.66666674613953 0.776946544647217
2.66666674613953 1.04310512542725
8 0.32116174697876
13.3333330154419 0.0456333160400391
18.6666660308838 4.20808792114258e-03
24 2.86102294921875e-04
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-34.6666679382324 0.196301937103271
-24 0
-13.3333330154419 0
-8 0.0981450080871582
-2.66666674613953 0.956642627716064
2.66666674613953 1.60378217697144
8 0.832831859588623
13.3333330154419 0.170004367828369
18.6666660308838 0.0981450080871582
24 0
34.6666679382324 0
40 0.240421295166016
};

\nextgroupplot[
title={p(y) at x=13.33},
ylabel={p(y) $\cdot 10^{-2}$}
]
\addplot [semithick, forestgreen4416044]
table {%
-40 0
-18.6666660308838 1.39474868774414e-03
-13.3333330154419 8.47578048706055e-03
-8 0.0379562377929688
-2.66666674613953 0.110423564910889
2.66666674613953 0.148260593414307
8 0.0456452369689941
13.3333330154419 6.4849853515625e-03
18.6666660308838 5.96046447753906e-04
34.6666679382324 0
40 0
};
\addplot [semithick, darkorange25512714]
table {%
-40 0
-34.6666679382324 0.0981450080871582
-29.3333339691162 0
-13.3333330154419 0
-8 0.0981450080871582
-2.66666674613953 0.170004367828369
2.66666674613953 0.29444694519043
8 0.196301937103271
13.3333330154419 0
40 0
};
\end{groupplot}

\end{tikzpicture}


%%%fewer slices%%%
% \nextgroupplot[title={p(x) at y=-13.33},legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204}]
% % [
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% % tick align=outside,
% % tick pos=left,

% % x grid style={darkgray176},
% % ]
% \addplot [semithick, forestgreen4416044]
% table {%
% -40 0
% -24 2.50339508056641e-06
% -18.6666660308838 1.87158584594727e-05
% -13.3333330154419 0.000113010406494141
% -8 0.000502824783325195
% -2.66666674613953 0.00145196914672852
% 2.66666674613953 0.00193405151367188
% 8 0.000595927238464355
% 13.3333330154419 8.47578048706055e-05
% 18.6666660308838 7.86781311035156e-06
% 29.3333339691162 0
% 40 0
% };
% \addlegendentry{Classical}
% \addplot [semithick, darkdarkorange2551271425512714]
% table {%
% -40 0
% 40 0
% };
% \addlegendentry{Quantum}

% \nextgroupplot[title={p(x) at y=-2.67},]
% % [
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% % tick align=outside,
% % tick pos=left,
% % 
% % x grid style={darkgray176},
% % xlabel={x},
% % xmin=-44, xmax=44,
% % xtick style={color=black},
% % y grid style={darkgray176},
% % ylabel={p(x)},
% % ymin=0, ymax=0.05,
% % ytick style={color=black}
% % ]
% \addplot [semithick, forestgreen4416044]
% table {%
% -40 0
% -29.3333339691162 3.45706939697266e-06
% -24 3.19480895996094e-05
% -18.6666660308838 0.000244379043579102
% -13.3333330154419 0.00147378444671631
% -8 0.00655567646026611
% -2.66666674613953 0.0189297199249268
% 2.66666674613953 0.0252143144607544
% 8 0.00776946544647217
% 13.3333330154419 0.00110423564910889
% 18.6666660308838 0.000101923942565918
% 24 6.91413879394531e-06
% 40 0
% };
% % \addlegendentry{Classical}
% \addplot [semithick, darkdarkorange2551271425512714]
% table {%
% -40 0
% -34.6666679382324 0.00138068199157715
% -29.3333339691162 0.000976324081420898
% -24 0
% -8 0
% -2.66666674613953 0.00845491886138916
% 2.66666674613953 0.0159825086593628
% 8 0.00793135166168213
% 13.3333330154419 0.00169098377227783
% 18.6666660308838 0
% 34.6666679382324 0
% 40 0.00195252895355225
% };
% % \addlegendentry{Quantum}

% \nextgroupplot[title={p(x) at y=8.00},]
% % [
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% % tick align=outside,
% % tick pos=left,
% % 
% % x grid style={darkgray176},
% % xlabel={x},
% % xmin=-44, xmax=44,
% % xtick style={color=black},
% % y grid style={darkgray176},
% % ylabel={p(x)},
% % ymin=0, ymax=0.05,
% % ytick style={color=black}
% % ]
% \addplot [semithick, forestgreen4416044]
% table {%
% -40 0
% -24 1.32322311401367e-05
% -18.6666660308838 0.000100970268249512
% -13.3333330154419 0.000609159469604492
% -8 0.00270986557006836
% -2.66666674613953 0.00782489776611328
% 2.66666674613953 0.0104227066040039
% 8 0.0032116174697876
% 13.3333330154419 0.000456452369689941
% 18.6666660308838 4.20808792114258e-05
% 24 2.86102294921875e-06
% 40 0
% };
% % \addlegendentry{Classical}
% \addplot [semithick, darkdarkorange2551271425512714]
% table {%
% -40 0
% -34.6666679382324 0.00195252895355225
% -24 0
% -13.3333330154419 0
% -8 0.00218307971954346
% -2.66666674613953 0.00781023502349854
% 2.66666674613953 0.0160716772079468
% 8 0.00889432430267334
% 13.3333330154419 0.00218307971954346
% 18.6666660308838 0
% 34.6666679382324 0
% 40 0.00169098377227783
% };
% % \addlegendentry{Quantum}

% \nextgroupplot[title={p(y) at x=-13.33},]
% % [
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% % tick align=outside,
% % tick pos=left,
% % 
% % x grid style={darkgray176},
% % xlabel={y},
% % xmin=-44, xmax=44,
% % xtick style={color=black},
% % y grid style={darkgray176},
% % ylabel={p(y)},
% % ymin=0, ymax=0.05,
% % ytick style={color=black}
% % ]
% \addplot [semithick, forestgreen4416044]
% table {%
% -40 0
% -24 2.38418579101562e-06
% -18.6666660308838 1.85966491699219e-05
% -13.3333330154419 0.000113010406494141
% -8 0.00050663948059082
% -2.66666674613953 0.00147378444671631
% 2.66666674613953 0.00197863578796387
% 8 0.000609159469604492
% 13.3333330154419 8.65459442138672e-05
% 18.6666660308838 7.98702239990234e-06
% 29.3333339691162 0
% 40 0
% };
% % \addlegendentry{Classical}
% \addplot [semithick, darkdarkorange2551271425512714]
% table {%
% -40 0
% 40 0
% };
% % \addlegendentry{Quantum}



% \nextgroupplot[title={p(y) at x=-2.67}]
% % [
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% % tick align=outside,
% % tick pos=left,
% % ,
% % x grid style={darkgray176},
% % xlabel={y},
% % xmin=-44, xmax=44,
% % xtick style={color=black},
% % y grid style={darkgray176},
% % ylabel={p(y)},
% % ymin=0, ymax=0.05,
% % ytick style={color=black}
% % ]
% \addplot [semithick, forestgreen4416044]
% table {%
% -40 0
% -29.3333339691162 3.33786010742188e-06
% -24 3.09944152832031e-05
% -18.6666660308838 0.000239014625549316
% -13.3333330154419 0.00145196914672852
% -8 0.00650703907012939
% -2.66666674613953 0.0189297199249268
% 2.66666674613953 0.0254144668579102
% 8 0.00782489776611328
% 13.3333330154419 0.00111186504364014
% 18.6666660308838 0.000102519989013672
% 24 7.03334808349609e-06
% 40 0
% };
% % \addlegendentry{Classical}
% \addplot [semithick, darkdarkorange2551271425512714]
% table {%
% -40 0
% -34.6666679382324 0.000976324081420898
% -29.3333339691162 0.000976324081420898
% -24 0
% -13.3333330154419 0
% -8 0.000976324081420898
% -2.66666674613953 0.00845491886138916
% 2.66666674613953 0.015711784362793
% 8 0.00781023502349854
% 13.3333330154419 0
% 34.6666679382324 0
% 40 0.00195252895355225
% };
% % \addlegendentry{Quantum}



% \nextgroupplot[title={p(y) at x=8.00}]
% % [
% % legend cell align={left},
% % legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% % tick align=outside,
% % tick pos=left,
% % ,
% % x grid style={darkgray176},
% % xlabel={y},
% % xmin=-44, xmax=44,
% % xtick style={color=black},
% % y grid style={darkgray176},
% % ylabel={p(y)},
% % ymin=0, ymax=0.05,
% % ytick style={color=black}
% % ]
% \addplot [semithick, forestgreen4416044]
% table {%
% -40 0
% -24 1.27553939819336e-05
% -18.6666660308838 9.8109245300293e-05
% -13.3333330154419 0.000595927238464355
% -8 0.0026707649230957
% -2.66666674613953 0.00776946544647217
% 2.66666674613953 0.0104310512542725
% 8 0.0032116174697876
% 13.3333330154419 0.000456333160400391
% 18.6666660308838 4.20808792114258e-05
% 24 2.86102294921875e-06
% 40 0
% };
% % \addlegendentry{Classical}
% \addplot [semithick, darkdarkorange2551271425512714]
% table {%
% -40 0
% -34.6666679382324 0.000976324081420898
% -29.3333339691162 0.00138068199157715
% -24 0
% -13.3333330154419 0
% -8 0.00169098377227783
% -2.66666674613953 0.00793135166168213
% 2.66666674613953 0.0163071155548096
% 8 0.00889432430267334
% 13.3333330154419 0.00169098377227783
% 18.6666660308838 0
% 34.6666679382324 0
% 40 0.00218307971954346
% };
% % \addlegendentry{Quantum}
% \end{groupplot}

% \end{tikzpicture}


==> figures/circuit.tex <==
% \begin{tikzpicture}
% \node (a) at (0,0)
% {
% \begin{quantikz}
%  \lstick{{AA flag: $\ket{0}$}} & & & & & \targ{} & \gate[wires=4, style={OAA!30}]{\text{OAA}} & & & \meter{} & \cw & 1 \\
%  \lstick{{flag: $\ket{0}$}} & & & & \gate[wires=3, style={FABLE!70}]{\mathrm{FABLE}} & \ctrl[open]{-1}& \hphantom{\mathrm{OAA}} & & & \meter{} & \cw & 0 \\
%  \lstick{{zeros: $\ket{0}^{\otimes q}$}} & & & & \hphantom{\mathrm{FABLE} } & \ctrl[open]{-2}& \hphantom{\mathrm{OAA}}& & & \meter{} & \cw & 0 \\
%  \lstick{{state: $\ket{0}^{\otimes q}$} } & \gate[style = {SP!50}]{ \mathrm{State \,Prep} \, } & \gate[style={QFT!70}]{ \mathrm{QFT}} & & \hphantom{\mathrm{FABLE}} & & \hphantom{\mathrm{OAA}}& & \gate[style={QFT!70}]{ \mathrm{QFT}^{\dag}} & \meter{} & \cw & p_i \\
% \end{quantikz}
% };
% \node (b) at (a.south) [anchor=north,xshift=-2.2cm, yshift=0.5cm]
% {
% \begin{tikzpicture}[y=-1cm]
%  \draw[<-] (1,2.5) -- (1,3) node[below] {$p_0$}; 
%  \draw[<-] (5.2,2.5) -- (5.2,3) node[below] {$\Lambda^{n_t}$}; 
% \end{tikzpicture}
% };
% \end{tikzpicture}
% label style={label={[red]above:$0.001$}}
\begin{tikzpicture}
 \node (a) at (0,0)
 {
\begin{quantikz}
 \lstick{{AA flag: $\ket{0}$}} & & & & \targ{} & \gate[wires=4, style={OAA!30}]{\text{OAA}}\slice[style=gray, label style={label={[xshift=-3.5em, yshift=12em, black]above:(4)}, pos=1, anchor = north}]{$\ket{s_4}$} & & \meter{} & \cw & 1 \\
 \lstick{{flag: $\ket{0}$}} & & & \gate[wires=3, style={FABLE!70}]{\mathrm{FABLE}}\slice[ style=gray, label style={label={[xshift=-3em, yshift=12em, black]above:(3)}, pos=1, anchor = north}]{$\ket{s_3}$} & \ctrl[open]{-1}& \hphantom{\mathrm{OAA}} & & \meter{} & \cw & 0 \\
 \lstick{{zeros: $\ket{0}^{\otimes q}$}} & & & \hphantom{\mathrm{FABLE} } & \ctrl[open]{-2}& \hphantom{\mathrm{OAA}} & & \meter{} & \cw & 0 \\
 \lstick{{state: $\ket{0}^{\otimes q}$} } & \gate[style = {SP!50}]{ \mathrm{State \,Prep} \, }\slice[style=gray, label style={label={[xshift=-4em, yshift=12em, black]above:(1)}, pos=1, anchor = north}]{$\ket{s_1}$} & \gate[style={QFT!70}]{ \mathrm{QFT}}\slice[style=gray, label style={label={[xshift=-2.5em, yshift=12em, black]above:(2)}, pos=1, anchor = north}]{$\ket{s_2}$} & \hphantom{\mathrm{FABLE}} & & \hphantom{\mathrm{OAA}}& \gate[style={QFT!70}]{ \mathrm{QFT}^{\dag}}\slice[style=gray, label style={label={[xshift=-2.5em, yshift=12em, black]above:(5)}, pos=1, anchor = north}]{$\ket{s_5}$} & \meter{}\slice[style=gray, label style={label={[xshift=-2 em, yshift=12em, black]above:(6)}, pos=1, anchor = north}]{} & \cw & \dfrac{\tilde{\tilde{p}}_{n_t}}{||p_{n_t}||_2}
\end{quantikz}
 };
 \node (b) at (a.south) [anchor=north,xshift=-2cm, yshift=0.5cm]
 {
 \begin{tikzpicture}[y=-1cm]
 \draw[<-] (1,2.5) -- (1,3) node[below] {$p_0$}; 
 \draw[<-] (4.5,2.5) -- (4.5,3) node[below] {$\Lambda^{n_t}$}; 
 \end{tikzpicture}
 };

\end{tikzpicture}

==> figures/circuits_depths_graph.tex <==
\begin{tikzpicture}

\begin{axis}[
    % title={Circuit depth with $n_x$ and $d=1$ },
    title style={yshift=5ex},
    xlabel={$n_x$},
    ylabel={Depth [$10^3$]},
    xmin=8, xmax=256,
    ymin=0.001, ymax=1000,
    xtick={8, 16, 32, 64, 128, 256},
    xticklabels={8, 16, 32, 64, 128, 256},
    ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000},
    yticklabels={0.001, 0.01, 0.1, 1, 10, 100, 1000},
    transpose legend,
    legend style={at={(0.5,-0.2)},anchor=north},
    legend style={/tikz/every even column/.append style={column sep=0.5cm}},
    legend columns=2,
    ymajorgrids=true,
    xmajorgrids=true,
    xmode=log,
    log basis x={2},
    ymode = log,
    log basis y={10}
    % grid style=dashed,
]
\addlegendimage{only marks, mark=pentagon*, color=SP}
\addlegendentry{State Prep.}
\addlegendimage{only marks, mark=*, color= QFT}
\addlegendentry{QFT}
\addlegendimage{only marks, mark=triangle*, color=FABLE}
\addlegendentry{FABLE}
\addlegendimage{only marks, mark=diamond*, color = OAA}
\addlegendentry{OAA}
\addlegendimage{only marks, mark=x, color=red}
\addlegendentry{Total}
\addlegendimage{only marks, mark=square*, color= teal}
\addlegendentry{Theoretical}
\addlegendimage{no markers, color= black}
\addlegendentry{Tket}
\addlegendimage{no markers, dashed, color= black}
\addlegendentry{STAR}
\addplot[
    color=SP,
    mark=pentagon*,
    ]
    coordinates {
    (16,0.004)(32,0.011)(64,0.022)(128,0.044)
    };
\addplot[
    color=QFT,
    mark=*,
    ]
    coordinates {
    (16,0.021)(32,0.028)(64,0.035)(128,0.042)
    };

\addplot[
    color=FABLE,
    mark=triangle*,
    ]
    coordinates {
    (16,0.548)(32,1.220)(64,2.116)(128,4.228)
    };

\addplot[
    color=OAA,
    mark=diamond*,
    ]
    coordinates {
    (16,3.319)(32,7.351)(64,12.727)(128,25.399)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (16,4.425)(32,9.662)(64,16.471)(128,32.827)
    };
\addplot[
    color=teal,
    mark=square*,
    dotted,
    ]
    coordinates {
    (16,1.872)(32,7.979)(64,16.463)(128,39.646)
    };

\addplot[
    color=SP,
    mark=pentagon*,
    dashed,
    ]
    coordinates {
    (16, 0.011)(32,0.023)(64,0.057)(128,0.107)
    };
\addplot[
    color=QFT,
    mark=*,
    dashed,
    ]
    coordinates {
    (16,0.024)(32,0.031)(64,0.038)(128,0.045)
    };
\addplot[
    color=FABLE,
    mark=triangle*,
    dashed,
    ]
    coordinates {
    (16,1.060)(32,2.244)(64,3.652)(128,7.3)
    };
\addplot[
    color=OAA,
    mark=diamond*,
    dashed,
    ]
    coordinates {
    (16,6.391)(32,13.495)(64,21.943)(128,43.831)
    };
\addplot[
    color=red,
    mark=x,
    dashed,
    ]
    coordinates {
    (16,7.51)(32,15.824)(64,25.728)(128,51.328)
    };
\end{axis}
\begin{axis}[
        xmin=1, xmax=6,
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={8, 10, 12, 14, 16, 18},
        ymin=0, ymax=70,
        hide y axis,
        axis x line*=top,
        xlabel={Qubits}
    ]
\end{axis}

\end{tikzpicture}

==> figures/depth_d2.tex <==
\begin{tikzpicture}

\begin{axis}[
    % title={Circuit depth with $n_x$ and $d=2$},
    title style={yshift=5ex},
    xlabel={$n_x$},
    ylabel={Depth [$10^3$]},
    xmin=4, xmax=64,
    ymin=0.001, ymax=1000,
    xtick={4, 8, 16, 32, 64},
    xticklabels={4, 8, 16, 32, 64},
    ytick={0.001, 0.01, 0.1, 1, 10, 100, 1000},
    yticklabels={0.001, 0.01, 0.1, 1, 10, 100, 1000},
    transpose legend,
    legend style={at={(0.5,-0.2)},anchor=north},
    legend style={/tikz/every even column/.append style={column sep=0.5cm}},
    legend columns=2,
    ymajorgrids=true,
    xmajorgrids=true,
    xmode=log,
    log basis x={2},
    ymode = log,
    log basis y={10}
    % grid style=dashed,
]
\addlegendimage{only marks, mark=pentagon*, color=SP}
\addlegendentry{State Prep.}
\addlegendimage{only marks, mark=*, color= QFT}
\addlegendentry{QFT}
\addlegendimage{only marks, mark=triangle*, color=FABLE}
\addlegendentry{FABLE}
\addlegendimage{only marks, mark=diamond*, color = OAA}
\addlegendentry{OAA}
\addlegendimage{only marks, mark=x, color=red}
\addlegendentry{Total}
\addlegendimage{only marks, mark=square*, color= teal}
\addlegendentry{Theoretical}
\addlegendimage{no markers, color= black}
\addlegendentry{Tket}
\addlegendimage{no markers, dashed, color= black}
\addlegendentry{STAR}
\addplot[
    color=SP,
    mark=pentagon*,
    ]
    coordinates {
    (8,0.004)(16,0.005)(32,0.022)
    };
\addplot[
    color=QFT,
    mark=*,
    ]
    coordinates {
    (8,0.012)(16,0.021)(32,0.028)
    };

\addplot[
    color=FABLE,
    mark=triangle*,
    ]
    coordinates {
    (8,1.91)(16,2.304)(32,16.686)
    };

\addplot[
    color=OAA,
    mark=diamond*,
    ]
    coordinates {
    (8,76.6)(16,92.361)(32,667.641)
    };

\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (8,78.539)(16,94.712)(32,684.405)
    };
\addplot[
    color=teal,
    mark=square*,
    dotted,
    ]
    coordinates {
    (8,2.924)(16,4.636)(32,8.061)
    };

\addplot[
    color=SP,
    mark=pentagon*,
    dashed,
    ]
    coordinates {
    (8,0.011)(16, 0.011)(32,0.056)
    };
\addplot[
    color=QFT,
    mark=*,
    dashed,
    ]
    coordinates {
    (8,0.015)(16,0.024)(32,0.032)
    };
\addplot[
    color=FABLE,
    mark=triangle*,
    dashed,
    ]
    coordinates {
    (8,2.678)(16,3.328)(32,16.690)
    };
\addplot[
    color=OAA,
    mark=diamond*,
    dashed,
    ]
    coordinates {
    (8,107.321)(16,133.321)(32,667.801)
    };
\addplot[
    color=red,
    mark=x,
    dashed,
    ]
    coordinates {
    (8,110.040)(16,136.708)(32,684.611)
    };
\end{axis}
\begin{axis}[
        xmin=1, xmax=5,
        xtick={1, 2, 3, 4, 5},
        xticklabels={10, 14, 18, 22, 26},
        ymin=0, ymax=70,
        hide y axis,
        axis x line*=top,
        xlabel={Qubits}
    ]
\end{axis}
\end{tikzpicture}

==> figures/error.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Error contributions in relation to number of spatial discretisation steps},
    xlabel={$n_x$},
    ylabel={$\epsilon$ [$10^{-2}$]},
    xmin=8, xmax=256,
    ymin=0, ymax=7,
    xtick={8, 16, 32, 64, 128, 256},
    xticklabels={8, 16, 32, 64, 128, 256},
    ytick={0, 1, 2, 3, 4, 5, 6, 7},
    legend pos= north east,
    ymajorgrids=true,
    xmajorgrids=true,
    xmode=log,
    log basis x={2}
    % grid style=dashed,
]

\addplot[
    color=blue,
    mark=x,
    ]
    coordinates {
    (16, 6.14)(32, 2.9)(64, 2.9)(128, 3.957)
    };
\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (16, 6)(32, 2.7)(64, 1.7)(128, 0.26)
    };
\addplot[
    color=orange,
    mark=x,
    ]
    coordinates {
    (16, 0.14)(32, 0.2)(64, 1.2)(128, 3.7)
    };
\addplot[
    color=black,
    no markers,
    dashed
    ]
    coordinates {
    (8, 3)(256, 3)
    };
    \legend{$\epsilon$, $\epsilon_c$, $\epsilon_q$}
\end{axis}
\begin{axis}[
        xmin=1, xmax=6,
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={8, 10, 12, 14, 16, 18},
        ymin=0, ymax=70,
        hide y axis,
        axis x line*=top,
        xlabel={Qubits}
    ]
  \end{axis}
\end{tikzpicture}

==> figures/gate_sets_FABLE.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Circuit depth for \ac{FABLE} by gate set},
    xlabel={Qubits},
    ylabel={Depth},
    xmin=1, xmax=6,
    ymin=0, ymax=1200,
    xtick={ 1, 2, 3, 4, 5, 6},
    xticklabels={3, 5, 7, 9, 11, 13},
    ytick={0, 200, 400, 600, 800, 1000, 1200},
    legend pos= north west,
    ymajorgrids=true,
    xmajorgrids=true,
    title style={yshift=5ex},
    axis x line*=top,
    % grid style=dashed,
]

% \addplot[%unconstrained
%     color=blue,
%     mark=x,
%     ]
%     coordinates {
%     (2,4)(3,6)(4,8)(5,10)
%     };
\addplot[%theoretical
    color=red,
    mark=x,
    ]
    coordinates {
    (2,16)(3,64)(4,256)(5,1024)
    };
\addplot[%tket
    color=ForestGreen,
    mark=x,
    ]
    coordinates {
    (2,16)(3,50)(4,98)(5,194)
    };
\addplot[%STAR
    color=magenta,
    mark=x,
    ]
    coordinates {
    (2,32)(3,84)(4,164)(5,324)
    };
\addplot[%IBM
    color=YellowOrange,
    mark=x,
    ]
    coordinates {
    (2,84)(3,273)(4,537)(5,1065)
    };
\addplot[%IONQ
    color=blue,
    mark=x,
    ]
    coordinates {
    (2,57)(3,180)(4,340)(5,660)
    };
    
    \legend{Theoretical, Tket, STAR, IBM, IonQ}
    
\end{axis}
\begin{axis}[
        xmin=1, xmax=6,
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={2, 4, 8, 16, 32, 64},
        ymin=0, ymax=70,
        hide y axis,
        axis x line*=bottom,
        xlabel={$n_x$}
    ]
\end{axis}
\end{tikzpicture}

==> figures/gate_sets_QFT.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Circuit depth for \ac{QFT} by gate set},
    xlabel={Qubits},
    ylabel={Depth},
    xmin=1, xmax=6,
    ymin=0, ymax=70,
    xtick={0, 1, 2, 3, 4, 5, 6},
    ytick={0, 10, 20, 30, 40, 50, 60, 70},
    legend pos= north east,
    ymajorgrids=true,
    xmajorgrids=true,
    title style={yshift=5ex},
    axis x line*=top,
    % grid style=dashed,
]
% \begin{axis}[
%         xmin=0, xmax=1,
%         ymin=1400, ymax=1800,
%         hide x axis,
%         axis y line*=right,
%         ylabel={$T_e \, (\si{\fahrenheit})$}
%     ]
%   \end{axis}

\addplot[
    color=Cerulean,
    mark=x,
    ]
    coordinates {
    (2,4)(3,6)(4,8)(5,10)
    };
\addplot[
    color=red,
    mark=x,
    ]
    coordinates {
    (2,4)(3,8)(4,12)(5,18)
    };
\addplot[%tket
    color=ForestGreen,
    mark=x,
    ]
    coordinates {
    (2,5)(3,12)(4,21)(5,28)
    };
\addplot[
    color=magenta,
    mark=x,
    ]
    coordinates {
    (2,8)(3,16)(4,24)(5,32)
    };
\addplot[
    color=YellowOrange,
    mark=x,
    ]
    coordinates {
    (2,12)(3,20)(4,28)(5,36)
    };
\addplot[
    color=blue,
    mark=x,
    ]
    coordinates {
    (2,33)(3,67)(4,101)(5,135)
    };
    
    \legend{Unconst., Theoretical, Tket, STAR, IBM, IonQ}
    
\end{axis}
\begin{axis}[
        xmin=1, xmax=6,
        xtick={1, 2, 3, 4, 5, 6},
        xticklabels={2, 4, 8, 16, 32, 64},
        ymin=0, ymax=70,
        hide y axis,
        axis x line*=bottom,
        xlabel={$n_x$}
    ]
  \end{axis}
\end{tikzpicture}

==> figures/shots_vs_error.tex <==
\begin{tikzpicture}
\begin{axis}[
    xlabel={$N$},
    ylabel={$\epsilon_q$},
    xmin=0, xmax=1,
    ymin=0.0001, ymax=0.1,
    xtick={0, 0.2, 0.4, 0.6, 0.8, 1},
    xticklabels={0, 20000, 40000, 60000, 80000, 100000},
    ytick={0.0001, 0.001, 0.01, 0.1},
    yticklabels={0.0001, 0.001, 0.01, 0.1},
    ymajorgrids=true,
    xmajorgrids=true,
    ymode = log,
    log basis y={10}
]
    \addplot+ [only marks]
    table {%
    0.05 0.002327
    0.1 0.001601
    0.5 0.00103
    1 0.00101
    0.01 0.003438
    0.005 0.0885326
    0.001 0.02738
    };
\end{axis}
\end{tikzpicture}

==> figures/state_prep.tex <==
\begin{tikzpicture}
\begin{axis}[
    % title={Circuit depth for state preparation methods},
    xlabel={Qubits},
    ylabel={Depth},
    xmin=2, xmax=14,
    ymin=1, ymax=10000,
    ytick={1, 10, 100, 1000, 10000},
    yticklabels={1, 10, 100, 1000, 10000},
    xtick={2, 4, 6, 8, 10, 12, 14},
    legend pos= north west,
    ymajorgrids=true,
    ymode = log,
    log basis y={10},
    xmajorgrids=true,
    axis x line*=top,
    % grid style=dashed,
]
    \addlegendimage{only marks, mark=x, color=blue}
    \addlegendentry{State Prep.}
    \addlegendimage{only marks, mark=x, color= red}
    \addlegendentry{Low-rank}
    \addlegendimage{only marks, mark=x, color=olive}
    \addlegendentry{Theoretical}
    \addlegendimage{only marks, mark=x, color = black}
    \addlegendentry{d = 1}
    \addlegendimage{only marks, mark=o, color=black}
    \addlegendentry{d = 2} 
    \addlegendimage{only marks, mark=triangle, color=black}
    \addlegendentry{d = 3} 
\addplot[
    color=blue,
    mark=x,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (4,26)(5,57)(6,120)
    };
\addplot[
    color=blue,
    mark=o,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (8,438)(10,2036)%(12,8114)
    };
\addplot[
    color=blue,
    mark=triangle,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (12,8114)
    };
\addplot[
    color=red,
    mark=x,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (4,6)(5,22)(6,23)%(8,5)(10,22)(12,219)
    };
\addplot[
    color=red,
    mark=o,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (8,5)(10,22)%(12,219)
    };
\addplot[
    color=red,
    mark=triangle,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (12,219)
    };
\addplot[
    color=olive,
    mark=x,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (4,4)(5,5)(6,6)%(8,8)(10,10)(12,12)
    };
\addplot[
    color=olive,
    mark=o,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (8,8)(10,10)%(12,12)
    };
\addplot[
    color=olive,
    mark=triangle,
    only marks,
    mark size = 3pt,
    ]
    coordinates {
    (12,12)
    };
    % \legend{State Prep., Low-rank, Theoretical}
   
\end{axis}
\begin{axis}[
        xmin=1, xmax=7,
        xtick={1, 2, 3, 4, 5, 6, 7},
        xticklabels={4, 16, 64, 16, 32, 16},
        ymin=0, ymax=70,
        hide y axis,
        axis x line*=bottom,
        xlabel={$n_x$}
    ]
  \end{axis}

\end{tikzpicture}
